The Spurion Massive EFT (SMEFT)

We use the amplitude formulation of the SMEFT to introduce a spurion analysis of the SMEFT low-energy amplitudes in terms of the Higgs VEV. Each SMEFT contact-term is given as a sum of a few spurion structures, whose number depends on the electroweak charges of the external legs. The coefficients of these structures involve singlet combinations of Higgses from higher-order SMEFT contributions. We use this to derive the spurion expansions of the W- and Z-boson masses and mixing, and their three-point couplings to fermions. The textures of these couplings are saturated by the dimension-eight SMEFT. Our analysis can be generalized to higher-point amplitudes and nonzero Yukawa couplings.

==> HHV_diagram.tex <==
  \begin{tikzpicture}
\begin{feynman}
  % --- diagram 1 ---
   \vertex (b1) at (1.0,0) {$V^A$};
    \vertex (e1) at (2.4,1.5) {$H_j$};
    \vertex (g1) at (2.4,0) ;
    \vertex (h1) at (3.8,0) {$H^{\dagger\,i}$} ;
    \vertex (i1) at (1.85,0) ;
    \vertex (j1) at (2.4,0.7) ;
    \vertex (k1) at (2.95,0) ;
     % --- diagram 2 ---
     \vertex [right=4.7cm of b1] (b2) {$V^A$};
    \vertex [right=5.0cm of e1] (e2) {$H_j$};
    \vertex [right=5.0cm of g1] (g2) ;
    \vertex [right=5.3cm of h1] (h2){$H^{\dagger\,i}$} ;
    \vertex [right=4.9cm of i1] (i2) ;
    \vertex [right=5.0cm of j1] (j2) ;
    \vertex [right=5.1cm of k1] (k2) ;
    
    \node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bi) at (i2) {};
\node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bj) at (j2) {};
\node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bk) at (k2) {};




\node[below=4.1mm of bi] {\footnotesize $K^{AB}$};
\node[right=4.9mm of bj] {\footnotesize $X_k\,^j$};
\node[below=4.1mm of bk] {\footnotesize $(X^\dagger)_i\,^\ell$};

  \diagram*{
    (g1) -- [photon, line width=1.2pt] (b1),
      (g1) -- [scalar, line width=1.2pt] (e1),
      (g1) -- [scalar, line width=1.2pt] (h1),
    (g2) -- [photon, line width=1.2pt] (b2),
      (g2) -- [scalar, line width=1.2pt] (e2),
      (g2) -- [scalar, line width=1.2pt] (h2),
  };

 

  % equals sign
  \node at ($(h1)!0.5!(b2) + (0,0.6)$) {$=$};
  \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (g1) {};
\end{feynman}
\end{tikzpicture}

==> four_pt_diagram.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
\begin{feynman}
% --- diagram 1 ---
  \vertex (a1) at (1.0,-1.2) {$\psi'$};
   \vertex (b1) at (1.0,1.2) {$\bar{\psi}$};
    \vertex (e1) at (3.8,1.2) {$G$};
    \vertex (g1) at (2.4,0) ;
    \vertex (h1) at (3.8,-1.2) {$h$} ;
    \vertex (i1) at (3.8,0.5) ;
    \vertex (j1) at (3.8,-0.5) ;
    \vertex (k1) at (3.0,0) ;
    \vertex (l1) at (3.1,0.6) ;
    \vertex (m1) at (3.1,-0.6) ;
     % --- diagram 2 ---
     \vertex [right=4.2cm of a1] (a2) {$\psi'$};
     \vertex [right=4.2cm of b1] (b2) {$\bar{\psi}$};
    \vertex [right=4.2cm of e1] (e2) {$G$};
    \vertex [right=4.2cm of g1] (g2) ;
    \vertex [right=4.2cm of h1] (h2){$h$} ;
    \vertex [right=4.2cm of i1] (i2){$h$} ;
    \vertex [right=4.2cm of j1] (j2){$h$} ;
    \vertex [right=4.2cm of k1] (k2) ;
    \vertex [right=4.2cm of l1] (l2) ;
    \vertex [right=4.2cm of m1] (m2) ;
    % --- diagram 3 ---
    \vertex [right=4.2cm of a2] (a3) {$\psi'$};
     \vertex [right=4.2cm of b2] (b3) {$\bar{\psi}$};
    \vertex [right=4.2cm of e2] (e3) {$G$};
    \vertex [right=4.2cm of g2] (g3) ;
    \vertex [right=4.2cm of h2] (h3){$h$} ;
    \vertex [right=4.2cm of i2] (i3){$h$} ;
    \vertex [right=4.2cm of j2] (j3){$h$} ;
    \vertex [right=4.2cm of k2] (k3) ;
    \vertex [right=4.2cm of l2] (l3) ;
    \vertex [right=4.2cm of m2] (m3) ;
    % --- diagram 4 ---
    \vertex [right=4.2cm of a3] (a4) {$\psi'$};
     \vertex [right=4.2cm of b3] (b4) {$\bar{\psi}$};
    \vertex [right=4.2cm of e3] (e4) {$G$};
    \vertex [right=4.2cm of g3] (g4) ;
    \vertex [right=4.2cm of h3] (h4){$h$} ;
    \vertex [right=4.2cm of i3] (i4){$h$} ;
    \vertex [right=4.2cm of j3] (j4){$h$} ;
    \vertex [right=4.2cm of k3] (k4) ;
    \vertex [right=4.2cm of l3] (l4) ;
    \vertex [right=4.2cm of m3] (m4) ;
    
\node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bk) at (g2) {};
\node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bk) at (l3) {};
\node[circle, fill=black, inner sep=0pt, minimum size=2.0mm] (bk) at (m4) {};





  \diagram*{
    (a1) -- [fermion, line width=1.2pt] (g1) -- [fermion, line width=1.2pt] (b1),
      (g1) -- [scalar, line width=1.2pt] (e1),
      (g1) -- [scalar, line width=1.2pt] (h1),
    (a2) -- [fermion, line width=1.2pt] (g2) -- [fermion, line width=1.2pt] (b2),
      (g2) -- [scalar, line width=1.2pt] (e2),
      (g2) -- [scalar, line width=1.2pt] (h2),
      (g2) -- [scalar, line width=0.8pt] (i2),
      (g2) -- [scalar, line width=0.8pt] (j2),
      (a3) -- [fermion, line width=1.2pt] (g3) -- [fermion, line width=1.2pt] (b3),
      (g3) -- [scalar, line width=1.2pt] (e3),
      (g3) -- [scalar, line width=1.2pt] (h3),
      (l3) -- [scalar, line width=0.8pt] (i3),
      (l3) -- [scalar, line width=0.8pt] (j3),
      (a4) -- [fermion, line width=1.2pt] (g4) -- [fermion, line width=1.2pt] (b4),
      (g4) -- [scalar, line width=1.2pt] (e4),
      (g4) -- [scalar, line width=1.2pt] (h4),
      (m4) -- [scalar, line width=0.8pt] (i4),
      (m4) -- [scalar, line width=0.8pt] (j4)
  };

 

  % equals sign
  \node at ($(h1)!0.5!(b2) + (0,0)$) {$=$};
  \node at ($(h2)!0.5!(b3) + (0,0)$) {$+$};
  \node at ($(h3)!0.5!(b4) + (0,0)$) {$+$};
  \node at ($(h3)!0.5!(b4) + (4.6,0)$) {$+\cdots$};
  \node at ($(i2)!0.5!(j2)+ (0, 1.0 mm)$) {$\vdots$};
  \node at ($(i3)!0.5!(j3)+ (0, 1.0 mm)$) {$\vdots$};
  \node at ($(i4)!0.5!(j4)+ (0, 1.0 mm)$) {$\vdots$};
  \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (g1) {};
  \node[above=4.7mm of g1] {$c_{\psi\psi'HH}$};
\end{feynman}
\end{tikzpicture}

==> mass_diagram.tex <==
   \begin{subfigure}[b]{0.3\textwidth}
    \centering
       \begin{tikzpicture}
  \begin{feynman}
    \vertex (b) at (1.0,0) {$V^A$};
    \vertex (e) at (2.4,1.5) {$h$};
    \vertex (g) at (2.4,0) ;
    \vertex (h) at (3.8,0) {$G$} ;
    


    \diagram* {
      (g) -- [photon, line width=1.2pt] (b),
      (g) -- [scalar, line width=1.2pt] (e),
      (g) -- [scalar, line width=1.2pt] (h)
    };
    \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (g) {};
  \end{feynman}
\end{tikzpicture}
  \end{subfigure}
     \begin{subfigure}[b]{0.3\textwidth}
    \centering
       \begin{tikzpicture}
  \begin{feynman}
    \vertex (b) at (1.0,0) {$G$};
    \vertex (e) at (2.4,1.5) {$h$};
    \vertex (g) at (2.4,0) ;
    \vertex (h) at (3.8,0) {$V^B$};
    

    \diagram* {
      (g) -- [scalar, line width=1.2pt] (b),
      (g) -- [scalar, line width=1.2pt] (e),
      (g) -- [photon, line width=1.2pt] (h)
    };
    \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (g) {};
  \end{feynman}
\end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
       \begin{tikzpicture}
  \begin{feynman}
    \vertex (b) at (1.0,0) {$V^A$};
    \vertex (e) at (2.4,1.5) {$h$};
    \vertex (f) at (3.6,1.5) {$h$};
    \vertex (g) at (2.4,0) ;
    \vertex (h) at (3.6,0) ;
    \vertex (i) at (5.0,0) {$V^B$};
   
    \diagram* {
      (g) -- [photon, line width=1.2pt] (b),
      (g) -- [scalar, line width=1.2pt] (e),
      (g) -- [scalar, edge label=$G$, line width=1.2pt] (h),
      (h) -- [scalar, line width=1.2pt] (f),
      (h) -- [photon, line width=1.2pt] (i)
    };
    
 \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (g) {};
    \node[circle,
  draw=black,
  fill=gray!40,
  fill opacity=1,
  draw opacity=1,
  line width=1.2pt,
  inner sep=0pt,
  minimum size=4.5mm,
  preaction={fill=white}] at (h) {};

  \end{feynman}
\end{tikzpicture}
  \end{subfigure}
